Curvature-aided Incremental Aggregated Gradient Method

We propose a new algorithm for finite sum optimization which we call the curvature-aided incremental aggregated gradient (CIAG) method. Motivated by the problem of training a classifier for a d-dimensional problem, where the number of training data is $m$ and $m \gg d \gg 1$, the CIAG method seeks to accelerate incremental aggregated gradient (IAG) methods using aids from the curvature (or Hessian) information, while avoiding the evaluation of matrix inverses required by the incremental Newton (IN) method. Specifically, our idea is to exploit the incrementally aggregated Hessian matrix to trace the full gradient vector at every incremental step, therefore achieving an improved linear convergence rate over the state-of-the-art IAG methods. For strongly convex problems, the fast linear convergence rate requires the objective function to be close to quadratic, or the initial point to be close to optimal solution. Importantly, we show that running one iteration of the CIAG method yields the same improvement to the optimality gap as running one iteration of the full gradient method, while the complexity is $O(d^2)$ for CIAG and $O(md)$ for the full gradient. Overall, the CIAG method strikes a balance between the high computation complexity incremental Newton-type methods and the slow IAG method. Our numerical results support the theoretical findings and show that the CIAG method often converges with much fewer iterations than IAG, and requires much shorter running time than IN when the problem dimension is high.

==> Tikz_Syn/large_case.tikz.tex <==


\resizebox{.98\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.55\textwidth,height=0.3\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={legend pos=south east,font=\large, yshift = 0.4cm},
    xlabel={\large Effective Pass ($k/m$)},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    xmin = 1.5, xmax = 25,
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{semilogyaxis}[ylabel shift = -0.1cm, ylabel={\large Opt.~Gap $F(\prm^k) - F(\prm^\star)$}]
%%%%%%%%% CIAG %%%%%
\addplot[blue, very thick, mark options={solid,mark size=3}, mark=square, each nth point={2}] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m2000d500_curv.csv};
      \addlegendentry{CIAG};
%%%%%%%%% IAG %%%%%
\addplot[black, very thick, mark options={solid,mark size=3}, mark=diamond, each nth point={2}] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m2000d500_sag.csv};
      \addlegendentry{IAG};
%%%%%%%%% IAG %%%%%
\addplot[black!50, very thick, mark options={solid,mark size=3}, mark=o, each nth point={2}] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m2000d500_igd.csv};
      \addlegendentry{IG};
%%%%%%%%% IN %%%%%
\addplot[green!80!black, very thick, mark options={solid,mark size=3}, mark=*, each nth point={2}] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m2000d500_incn.csv};
      \addlegendentry{IN};
%%%%%%%%% IQN %%%%%
\addplot[red, very thick, mark options={solid,mark size=3}, mark=triangle, each nth point={2}] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m2000d500_bfgs.csv};
      \addlegendentry{IQN};      
\end{semilogyaxis}

\end{tikzpicture}
} 

==> Tikz_Syn/small_case.tikz.tex <==


\resizebox{.98\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.55\textwidth,height=0.3\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={legend pos=south east,font=\large, yshift = 0.4cm},
    xlabel={\large Effective Pass ($k/m$)},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    xmin = 1.5, xmax = 25,
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{semilogyaxis}[ylabel shift = -0.1cm, ylabel={\large Opt.~Gap $F(\prm^k) - F(\prm^\star)$}]
%%%%%%%%% CIAG %%%%%
\addplot[blue, very thick, mark options={solid,mark size=3}, mark=square] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m1000d50_curv.csv};
      \addlegendentry{CIAG};
%%%%%%%%% IAG %%%%%
\addplot[black, very thick, mark options={solid,mark size=3}, mark=diamond] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m1000d50_sag.csv};
      \addlegendentry{IAG};
%%%%%%%%% IAG %%%%%
\addplot[black!50, very thick, mark options={solid,mark size=3}, mark=o] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m1000d50_igd.csv};
      \addlegendentry{IG};
%%%%%%%%% IN %%%%%
\addplot[green!80!black, very thick, mark options={solid,mark size=3}, mark=*] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m1000d50_incn.csv};
      \addlegendentry{IN};
%%%%%%%%% IQN %%%%%
\addplot[red, very thick, mark options={solid,mark size=3}, mark=triangle] 
      table[x index=0, y index=2, col sep=comma] {./Tikz_Syn/allerton_m1000d50_bfgs.csv};
      \addlegendentry{IQN};      
\end{semilogyaxis}

\end{tikzpicture}
} 
